Deconfined criticality for the two-dimensional quantum S=1-spin model with the three-spin and biquadratic interactions

The criticality between the nematic and valence-bond-solid (VBS) phases was investigated for the two-dimensional quantum S=1-spin model with the three-spin and biquadratic interactions by means of the numerical diagonalization method. It is expected that the criticality belongs to a novel universality class, the so-called deconfined criticality, accompanied with unconventional critical indices. In this paper, we incorporate the three-spin interaction, and adjust the (redundant) interaction parameter so as to optimize the finite-size behavior. Treating the finite-size cluster with N \le 20 spins, we estimate the correlation-length critical exponent as \nu=0.88 (3).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

